Alternative Restart Strategies for CMA-ES

This paper focuses on the restart strategy of CMA-ES on multi-modal functions. A first alternative strategy proceeds by decreasing the initial step-size of the mutation while doubling the population size at each restart. A second strategy adaptively allocates the computational budget among the restart settings in the BIPOP scheme. Both restart strategies are validated on the BBOB benchmark; their generality is also demonstrated on an independent real-world problem suite related to spacecraft trajectory optimization.

==> ppdata/pprldmany_40D_mult2.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{NBIPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{NIPOP-aCMA}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algcperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algbperfprof}}


==> ppdata/pprldmany_40D_noiselessall.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{NBIPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{NIPOP-aCMA}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algbperfprof}}


==> ppdata/pptables_f003_40D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algctables}{\StrLeft{NBIPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{NIPOP-aCMA}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f3} & \multicolumn{2}{@{\,}X@{\,}}{15526} & \multicolumn{2}{@{\,}X@{\,}}{15602} & \multicolumn{2}{@{\,}X@{\,}}{15612} & \multicolumn{2}{@{\,}X@{\,}}{15646} & \multicolumn{2}{@{\,}X@{\,}}{15651} & \multicolumn{2}{@{\,}X@{\,}|}{15656} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{2395} & \textbf{} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{4e7}} & 0 & /15\\
\algbtables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /8\\
\algctables\hspace*{\fill} & 8177 &  & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{4e7}} & 0 & /15\\
\algdtables\hspace*{\fill} & 4615 &  & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{4e7}} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f004_40D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algctables}{\StrLeft{NBIPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{NIPOP-aCMA}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f4} & \multicolumn{2}{@{\,}X@{\,}}{15536} & \multicolumn{2}{@{\,}X@{\,}}{15601} & \multicolumn{2}{@{\,}X@{\,}}{15659} & \multicolumn{2}{@{\,}X@{\,}}{15703} & \multicolumn{2}{@{\,}X@{\,}}{15733} & \multicolumn{2}{@{\,}X@{\,}|}{2.8e5} & 6 & /15\\
\algatables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{4e7}} & 0 & /15\\
\algbtables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /8\\
\algctables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{4e7}} & 0 & /15\\
\algdtables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{4e7}} & 0 & /15
\end{tabularx}
